Flow separation in the lee of transverse dunes

We investigate flow separation in the air flow over transverse sand dunes. CFD simulations of the air flow over differently shaped dunes are performed. The length of the recirculation region after the brink of the dune is found to depend strongly on the shape of the dune. We find that the nondimensionalised separation length depends linearly on the slope of the dune at the brink within a large interval. A phenomenological expression for the separation length is given.

==> geometry.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{geometry.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4387,3022)(18879,-9533)
\put(23266,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Brink height $\Delta$\special{ps: grestore}}}}
\put(23266,-8746){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Reattachment point\special{ps: grestore}}}}
\put(20791,-9421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Separation length $l$\special{ps: grestore}}}}
\put(21151,-6811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Brink angle $\alpha$\special{ps: grestore}}}}
\end{picture}


==> shape.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{shape.pstex}%
\end{picture}%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18937,3172)(4036,-9961)
\put(13501,-9961){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(20251,-9961){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}15 m\special{ps: grestore}}}}
\put(6751,-9961){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-15 m\special{ps: grestore}}}}
\end{picture}


==> simregion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{simregion.pstex}%
\end{picture}%
\setlength{\unitlength}{580sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(29058,8583)(4726,-9511)
\put(20701,-9511){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}115 m\special{ps: grestore}}}}
\put(4726,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}30 m\special{ps: grestore}}}}
\end{picture}

